Matrix Equations, Sparse Solvers: M-M.E.S.S.-2.0.1 -- Philosophy, Features and Application for (Parametric) Model

Matrix equations are omnipresent in (numerical) linear algebra and systems theory. Especially in model order reduction (MOR) they play a key role in many balancing based reduction methods for linear dynamical systems. When these systems arise from spatial discretizations of evolutionary partial differential equations, their coefficient matrices are typically large and sparse. Moreover, the numbers of inputs and outputs of these systems are typically far smaller than the number of spatial degrees of freedom. Then, in many situations the solutions of the corresponding large-scale matrix equations are observed to have low (numerical) rank. This feature is exploited by M-M.E.S.S. to find successively larger low-rank factorizations approximating the solutions. This contribution describes the basic philosophy behind the implementation and the features of the package, as well as its application in the model order reduction of large-scale linear time-invariant (LTI) systems and parametric LTI systems.

==> figures/cookie.tikz <==
\definecolor{Gamma_in}{HTML}{ca0020}
\definecolor{Gamma_N}{HTML}{92c5de}
\definecolor{Gamma_D}{HTML}{0571b0}

\begin{tikzpicture}[x=.5\linewidth, y=.5\linewidth,thick]
  \foreach \x in {0.2,0.4,0.6,0.8} 
  {
    \draw[loosely dotted] (\x,0)--(\x,1);
    \draw[loosely dotted] (0,\x)--(1,\x);
    \draw (\x,0)--(\x,-.025);
    \draw (0,\x)--(-.025,\x);
    \node[below] at (\x, -.05) {\x};
    \node[left] at (-.05,\x) {\x};
  }
  \node[below left=.025] at (0,0) {(0,0)};
  \node[above left=.025] at (0,1) {(0,1)};
  \node[below right=.025] at (1,0) {(1,0)};
  \node[above right=.025] at (1,1) {(1,1)};
  \node at (.5,.5){\large\(\Omega_{0}\)};
  \foreach \x/\y/\n in { .3/.3/1, .7/.3/2, .7/.7/3, .3/.7/4 }
     {
     \draw[black] (\x,\y) circle [radius=.1];
     \node at (\x,\y) {\(\Omega_{\n}\)};
     }
  \foreach \x/\y/\n in { .1/.5/in, .5/.075/N, .5/1.05/N, 1.1/.5/D}
    \node[color=Gamma_\n] at (\x,\y) {\large\(\Gamma_{\n}\)};
  
  \draw[Gamma_in] (0,0)--(0,1);
  \draw[Gamma_N] (0,0)--(1,0);
  \draw[Gamma_N] (0,1)--(1,1);
  \draw[Gamma_D] (1,0)--(1,1);
  \foreach \x/\y/\n in { 0/0, 1/0, 0/1, 1/1}
    \filldraw[black] (\x,\y) circle [radius=1pt];

\end{tikzpicture}


==> graphics/FOM_cbar.tikz <==
\begin{tikzpicture} 
  \begin{axis}[% 
    hide axis, 
    scale only axis, 
    width = .95\textwidth,
    height = 1em, 
    point meta min = -10, 
    point meta max = 1, 
    colorbar, 
    colorbar horizontal, 
    colorbar style = { 
      xticklabel = $10^{\pgfmathparse{\tick} 
        \pgfmathprintnumber\pgfmathresult}$, 
      at = {(.5, 0)}, 
      anchor = north}, 
    scaled x ticks = false, 
    x tick label style = {/pgf/number format/fixed}] 
  \end{axis} 
\end{tikzpicture} 


==> graphics/FOM_sigma.tikz <==
\begin{tikzpicture} 
  \pgfplotstableread{graphics/data/FOM_fom.dat}\tableROM 

  \begin{loglogaxis}[ 
    view={0}{90}, 
    width = .7\textwidth, 
    height = .5\textwidth, 
    scale only axis, 
    xmin = 1e-4, 
    xmax = 1e+4, 
    ymin = 1e-6, 
    ymax = 1e+2, 
    xtick = {1e-4, 1e-2, 1e0, 1e+2, 1e+4}, 
    ytick = {1e-6, 1e-4, 1e-2, 1e+0, 1e+2}, 
    zmode = log, 
    log base z = 10, 
    point meta min = -10, 
    point meta max = 1, 
    mesh/ordering = y varies, 
    mesh/rows = 100, 
    mesh/cols = 100, 
    xlabel = {\small Frequency (rad/sec)}, 
    xlabel style = {yshift = .3em}, 
    ylabel = {\small Parameter}, 
    ylabel style = {yshift = -.3em}, 
    scaled x ticks = false, 
    x tick label style = {/pgf/number format/fixed}] 

    \addplot3[surf, shader = flat] 
    table[x index = 0, y index = 1, z index = 2] {\tableROM}; 

  \end{loglogaxis} 
\end{tikzpicture} 

==> graphics/bspline_bt_err_rel.tikz <==
\begin{tikzpicture} 
  \pgfplotstableread{graphics/data/bspline_BT_rom_all.dat}\tableROM 

  \begin{loglogaxis}[ 
    view={0}{90}, 
    width = .7\textwidth, 
    height = .5\textwidth, 
    scale only axis, 
    xmin = 1e-4, 
    xmax = 1e+4, 
    ymin = 1e-6, 
    ymax = 1e+2, 
    xtick = {1e-4, 1e-2, 1e0, 1e+2, 1e+4}, 
    ytick = {1e-6, 1e-4, 1e-2, 1e+0, 1e+2}, 
    zmode = log, 
    log base z = 10, 
    point meta min = -9, 
    point meta max = 4, 
    mesh/ordering = y varies, 
    mesh/rows = 100, 
    mesh/cols = 100, 
    xlabel = {\small Frequency (rad/sec)}, 
    xlabel style = {yshift = .3em}, 
    ylabel = {\small Parameter}, 
    ylabel style = {yshift = -.3em}, 
    scaled x ticks = false, 
    x tick label style = {/pgf/number format/fixed}] 

    \addplot3[surf, shader = flat] 
    table[x index = 0, y index = 1, z index = 4] {\tableROM}; 

  \end{loglogaxis} 
\end{tikzpicture} 

==> graphics/bspline_irka_err_rel.tikz <==
\begin{tikzpicture} 
  \pgfplotstableread{graphics/data/bspline_IRKA_rom_all.dat}\tableROM 

  \begin{loglogaxis}[ 
    view={0}{90}, 
    width = .7\textwidth, 
    height = .5\textwidth, 
    scale only axis, 
    xmin = 1e-4, 
    xmax = 1e+4, 
    ymin = 1e-6, 
    ymax = 1e+2, 
    xtick = {1e-4, 1e-2, 1e0, 1e+2, 1e+4}, 
    ytick = {1e-6, 1e-4, 1e-2, 1e+0, 1e+2}, 
    zmode = log, 
    log base z = 10, 
    point meta min = -9, 
    point meta max = 4, 
    mesh/ordering = y varies, 
    mesh/rows = 100, 
    mesh/cols = 100, 
    xlabel = {\small Frequency (rad/sec)}, 
    xlabel style = {yshift = .3em}, 
    ylabel = {\small Parameter}, 
    ylabel style = {yshift = -.3em}, 
    scaled x ticks = false, 
    x tick label style = {/pgf/number format/fixed}] 

    \addplot3[surf, shader = flat] 
    table[x index = 0, y index = 1, z index = 4] {\tableROM}; 

  \end{loglogaxis} 
\end{tikzpicture} 

==> graphics/interp_bt_err_rel.tikz <==
\begin{tikzpicture} 
  \pgfplotstableread{graphics/data/interp_BT_rom_all.dat}\tableROM 

  \begin{loglogaxis}[ 
    view={0}{90}, 
    width = .7\textwidth, 
    height = .5\textwidth, 
    scale only axis, 
    xmin = 1e-4, 
    xmax = 1e+4, 
    ymin = 1e-6, 
    ymax = 1e+2, 
    xtick = {1e-4, 1e-2, 1e0, 1e+2, 1e+4}, 
    ytick = {1e-6, 1e-4, 1e-2, 1e+0, 1e+2}, 
    zmode = log, 
    log base z = 10, 
    point meta min = -9, 
    point meta max = 4, 
    mesh/ordering = y varies, 
    mesh/rows = 100, 
    mesh/cols = 100, 
    xlabel = {\small Frequency (rad/sec)}, 
    xlabel style = {yshift = .3em}, 
    ylabel = {\small Parameter}, 
    ylabel style = {yshift = -.3em}, 
    scaled x ticks = false, 
    x tick label style = {/pgf/number format/fixed}] 

    \addplot3[surf, shader = flat] 
    table[x index = 0, y index = 1, z index = 4] {\tableROM}; 

  \end{loglogaxis} 
\end{tikzpicture} 

==> graphics/interp_cbar.tikz <==
\begin{tikzpicture} 
  \begin{axis}[% 
    hide axis, 
    scale only axis, 
    width = .95\textwidth,
    height = 1em, 
    point meta min = -9, 
    point meta max = 4, 
    colorbar, 
    colorbar horizontal, 
    colorbar style = { 
      xticklabel = $10^{\pgfmathparse{\tick} 
        \pgfmathprintnumber\pgfmathresult}$, 
      at = {(.5, 0)}, 
      anchor = north}, 
    scaled x ticks = false, 
    x tick label style = {/pgf/number format/fixed}] 
  \end{axis} 
\end{tikzpicture} 


==> graphics/interp_irka_err_rel.tikz <==
\begin{tikzpicture} 
  \pgfplotstableread{graphics/data/interp_IRKA_rom_all.dat}\tableROM 

  \begin{loglogaxis}[ 
    view={0}{90}, 
    width = .7\textwidth, 
    height = .5\textwidth, 
    scale only axis, 
    xmin = 1e-4, 
    xmax = 1e+4, 
    ymin = 1e-6, 
    ymax = 1e+2, 
    xtick = {1e-4, 1e-2, 1e0, 1e+2, 1e+4}, 
    ytick = {1e-6, 1e-4, 1e-2, 1e+0, 1e+2}, 
    zmode = log, 
    log base z = 10, 
    point meta min = -9, 
    point meta max = 4, 
    mesh/ordering = y varies, 
    mesh/rows = 100, 
    mesh/cols = 100, 
    xlabel = {\small Frequency (rad/sec)}, 
    xlabel style = {yshift = .3em}, 
    ylabel = {\small Parameter}, 
    ylabel style = {yshift = -.3em}, 
    scaled x ticks = false, 
    x tick label style = {/pgf/number format/fixed}] 

    \addplot3[surf, shader = flat] 
    table[x index = 0, y index = 1, z index = 4] {\tableROM}; 

  \end{loglogaxis} 
\end{tikzpicture} 

==> graphics/piecewise_bt_fixed_err_rel.tikz <==
\begin{tikzpicture} 
  \pgfplotstableread{graphics/data/piecewise_BT_fixed_rom_all.dat}\tableROM 

  \begin{loglogaxis}[ 
    view={0}{90}, 
    width = .7\textwidth, 
    height = .5\textwidth, 
    scale only axis, 
    xmin = 1e-4, 
    xmax = 1e+4, 
    ymin = 1e-6, 
    ymax = 1e+2, 
    xtick = {1e-4, 1e-2, 1e0, 1e+2, 1e+4}, 
    ytick = {1e-6, 1e-4, 1e-2, 1e+0, 1e+2}, 
    zmode = log, 
    log base z = 10, 
    point meta min = -12, 
    point meta max = 4, 
    mesh/ordering = y varies, 
    mesh/rows = 100, 
    mesh/cols = 100, 
    xlabel = {\small Frequency (rad/sec)}, 
    xlabel style = {yshift = .3em}, 
    ylabel = {\small Parameter}, 
    ylabel style = {yshift = -.3em}, 
    scaled x ticks = false, 
    x tick label style = {/pgf/number format/fixed}] 

    \addplot3[surf, shader = flat] 
    table[x index = 0, y index = 1, z index = 4] {\tableROM}; 

  \end{loglogaxis} 
\end{tikzpicture} 

==> graphics/piecewise_bt_tol_err_rel.tikz <==
\begin{tikzpicture} 
  \pgfplotstableread{graphics/data/piecewise_BT_tol_rom_all.dat}\tableROM 

  \begin{loglogaxis}[ 
    view={0}{90}, 
    width = .7\textwidth, 
    height = .5\textwidth, 
    scale only axis, 
    xmin = 1e-4, 
    xmax = 1e+4, 
    ymin = 1e-6, 
    ymax = 1e+2, 
    xtick = {1e-4, 1e-2, 1e0, 1e+2, 1e+4}, 
    ytick = {1e-6, 1e-4, 1e-2, 1e+0, 1e+2}, 
    zmode = log, 
    log base z = 10, 
    point meta min = -12, 
    point meta max = 4, 
    mesh/ordering = y varies, 
    mesh/rows = 100, 
    mesh/cols = 100, 
    xlabel = {\small Frequency (rad/sec)}, 
    xlabel style = {yshift = .3em}, 
    ylabel = {\small Parameter}, 
    ylabel style = {yshift = -.3em}, 
    scaled x ticks = false, 
    x tick label style = {/pgf/number format/fixed}] 

    \addplot3[surf, shader = flat] 
    table[x index = 0, y index = 1, z index = 4] {\tableROM}; 

  \end{loglogaxis} 
\end{tikzpicture} 

==> graphics/piecewise_cbar.tikz <==
\begin{tikzpicture} 
  \begin{axis}[% 
    hide axis, 
    scale only axis, 
    width = .95\textwidth,
    height = 1em, 
    point meta min = -12, 
    point meta max = 4, 
    colorbar, 
    colorbar horizontal, 
    colorbar style = { 
      xticklabel = $10^{\pgfmathparse{\tick} 
        \pgfmathprintnumber\pgfmathresult}$, 
      at = {(.5, 0)}, 
      anchor = north}, 
    scaled x ticks = false, 
    x tick label style = {/pgf/number format/fixed}] 
  \end{axis} 
\end{tikzpicture} 


==> graphics/piecewise_irka_err_rel.tikz <==
\begin{tikzpicture} 
  \pgfplotstableread{graphics/data/piecewise_irka_rom_all.dat}\tableROM 

  \begin{loglogaxis}[ 
    view={0}{90}, 
    width = .7\textwidth, 
    height = .5\textwidth, 
    scale only axis, 
    xmin = 1e-4, 
    xmax = 1e+4, 
    ymin = 1e-6, 
    ymax = 1e+2, 
    xtick = {1e-4, 1e-2, 1e0, 1e+2, 1e+4}, 
    ytick = {1e-6, 1e-4, 1e-2, 1e+0, 1e+2}, 
    zmode = log, 
    log base z = 10, 
    point meta min = -12, 
    point meta max = 4, 
    mesh/ordering = y varies, 
    mesh/rows = 100, 
    mesh/cols = 100, 
    xlabel = {\small Frequency (rad/sec)}, 
    xlabel style = {yshift = .3em}, 
    ylabel = {\small Parameter}, 
    ylabel style = {yshift = -.3em}, 
    scaled x ticks = false, 
    x tick label style = {/pgf/number format/fixed}] 

    \addplot3[surf, shader = flat] 
    table[x index = 0, y index = 1, z index = 4] {\tableROM}; 

  \end{loglogaxis} 
\end{tikzpicture} 

==> graphics/piecewise_legend.tikz <==
\begin{tikzpicture} 
  \begin{axis}[% 
    hide axis, 
    scale only axis, 
    width = .95\textwidth,
    height = 1em, 
    point meta min = -7, 
    point meta max = 4, 
    colorbar, 
    colorbar horizontal, 
    colorbar style = { 
      xticklabel = $10^{\pgfmathparse{\tick} 
        \pgfmathprintnumber\pgfmathresult}$, 
      at = {(.5, 0)}, 
      anchor = north}, 
    scaled x ticks = false, 
    x tick label style = {/pgf/number format/fixed}] 
  \end{axis} 
\end{tikzpicture} 


==> graphics/piecewise_obt_fixed_err_rel.tikz <==
\begin{tikzpicture} 
  \pgfplotstableread{graphics/data/piecewise_BT_fixed_orom_all.dat}\tableROM 

  \begin{loglogaxis}[ 
    view={0}{90}, 
    width = .7\textwidth, 
    height = .5\textwidth, 
    scale only axis, 
    xmin = 1e-4, 
    xmax = 1e+4, 
    ymin = 1e-6, 
    ymax = 1e+2, 
    xtick = {1e-4, 1e-2, 1e0, 1e+2, 1e+4}, 
    ytick = {1e-6, 1e-4, 1e-2, 1e+0, 1e+2}, 
    zmode = log, 
    log base z = 10, 
    point meta min = -12, 
    point meta max = 4, 
    mesh/ordering = y varies, 
    mesh/rows = 100, 
    mesh/cols = 100, 
    xlabel = {\small Frequency (rad/sec)}, 
    xlabel style = {yshift = .3em}, 
    ylabel = {\small Parameter}, 
    ylabel style = {yshift = -.3em}, 
    scaled x ticks = false, 
    x tick label style = {/pgf/number format/fixed}] 

    \addplot3[surf, shader = flat] 
    table[x index = 0, y index = 1, z index = 4] {\tableROM}; 

  \end{loglogaxis} 
\end{tikzpicture} 

==> graphics/piecewise_obt_tol_err_rel.tikz <==
\begin{tikzpicture} 
  \pgfplotstableread{graphics/data/piecewise_BT_tol_orom_all.dat}\tableROM 

  \begin{loglogaxis}[ 
    view={0}{90}, 
    width = .7\textwidth, 
    height = .5\textwidth, 
    scale only axis, 
    xmin = 1e-4, 
    xmax = 1e+4, 
    ymin = 1e-6, 
    ymax = 1e+2, 
    xtick = {1e-4, 1e-2, 1e0, 1e+2, 1e+4}, 
    ytick = {1e-6, 1e-4, 1e-2, 1e+0, 1e+2}, 
    zmode = log, 
    log base z = 10, 
    point meta min = -12, 
    point meta max = 4, 
    mesh/ordering = y varies, 
    mesh/rows = 100, 
    mesh/cols = 100, 
    xlabel = {\small Frequency (rad/sec)}, 
    xlabel style = {yshift = .3em}, 
    ylabel = {\small Parameter}, 
    ylabel style = {yshift = -.3em}, 
    scaled x ticks = false, 
    x tick label style = {/pgf/number format/fixed}] 

    \addplot3[surf, shader = flat] 
    table[x index = 0, y index = 1, z index = 4] {\tableROM}; 

  \end{loglogaxis} 
\end{tikzpicture} 

==> graphics/piecewise_oirka_err_rel.tikz <==
\begin{tikzpicture} 
  \pgfplotstableread{graphics/data/piecewise_irka_orom_all.dat}\tableROM 

  \begin{loglogaxis}[ 
    view={0}{90}, 
    width = .7\textwidth, 
    height = .5\textwidth, 
    scale only axis, 
    xmin = 1e-4, 
    xmax = 1e+4, 
    ymin = 1e-6, 
    ymax = 1e+2, 
    xtick = {1e-4, 1e-2, 1e0, 1e+2, 1e+4}, 
    ytick = {1e-6, 1e-4, 1e-2, 1e+0, 1e+2}, 
    zmode = log, 
    log base z = 10, 
    point meta min = -12, 
    point meta max = 4, 
    mesh/ordering = y varies, 
    mesh/rows = 100, 
    mesh/cols = 100, 
    xlabel = {\small Frequency (rad/sec)}, 
    xlabel style = {yshift = .3em}, 
    ylabel = {\small Parameter}, 
    ylabel style = {yshift = -.3em}, 
    scaled x ticks = false, 
    x tick label style = {/pgf/number format/fixed}] 

    \addplot3[surf, shader = flat] 
    table[x index = 0, y index = 1, z index = 4] {\tableROM}; 

  \end{loglogaxis} 
\end{tikzpicture} 

==> graphics/piecewise_tbt_fixed_err_rel.tikz <==
\begin{tikzpicture} 
  \pgfplotstableread{graphics/data/piecewise_BT_fixed_trom_all.dat}\tableROM 

  \begin{loglogaxis}[ 
    view={0}{90}, 
    width = .7\textwidth, 
    height = .5\textwidth, 
    scale only axis, 
    xmin = 1e-4, 
    xmax = 1e+4, 
    ymin = 1e-6, 
    ymax = 1e+2, 
    xtick = {1e-4, 1e-2, 1e0, 1e+2, 1e+4}, 
    ytick = {1e-6, 1e-4, 1e-2, 1e+0, 1e+2}, 
    zmode = log, 
    log base z = 10, 
    point meta min = -12, 
    point meta max = 4, 
    mesh/ordering = y varies, 
    mesh/rows = 100, 
    mesh/cols = 100, 
    xlabel = {\small Frequency (rad/sec)}, 
    xlabel style = {yshift = .3em}, 
    ylabel = {\small Parameter}, 
    ylabel style = {yshift = -.3em}, 
    scaled x ticks = false, 
    x tick label style = {/pgf/number format/fixed}] 

    \addplot3[surf, shader = flat] 
    table[x index = 0, y index = 1, z index = 4] {\tableROM}; 

  \end{loglogaxis} 
\end{tikzpicture} 

==> graphics/piecewise_tbt_tol_err_rel.tikz <==
\begin{tikzpicture} 
  \pgfplotstableread{graphics/data/piecewise_BT_tol_trom_all.dat}\tableROM 

  \begin{loglogaxis}[ 
    view={0}{90}, 
    width = .7\textwidth, 
    height = .5\textwidth, 
    scale only axis, 
    xmin = 1e-4, 
    xmax = 1e+4, 
    ymin = 1e-6, 
    ymax = 1e+2, 
    xtick = {1e-4, 1e-2, 1e0, 1e+2, 1e+4}, 
    ytick = {1e-6, 1e-4, 1e-2, 1e+0, 1e+2}, 
    zmode = log, 
    log base z = 10, 
    point meta min = -12, 
    point meta max = 4, 
    mesh/ordering = y varies, 
    mesh/rows = 100, 
    mesh/cols = 100, 
    xlabel = {\small Frequency (rad/sec)}, 
    xlabel style = {yshift = .3em}, 
    ylabel = {\small Parameter}, 
    ylabel style = {yshift = -.3em}, 
    scaled x ticks = false, 
    x tick label style = {/pgf/number format/fixed}] 

    \addplot3[surf, shader = flat] 
    table[x index = 0, y index = 1, z index = 4] {\tableROM}; 

  \end{loglogaxis} 
\end{tikzpicture} 

==> graphics/piecewise_tirka_err_rel.tikz <==
\begin{tikzpicture} 
  \pgfplotstableread{graphics/data/piecewise_irka_trom_all.dat}\tableROM 

  \begin{loglogaxis}[ 
    view={0}{90}, 
    width = .7\textwidth, 
    height = .5\textwidth, 
    scale only axis, 
    xmin = 1e-4, 
    xmax = 1e+4, 
    ymin = 1e-6, 
    ymax = 1e+2, 
    xtick = {1e-4, 1e-2, 1e0, 1e+2, 1e+4}, 
    ytick = {1e-6, 1e-4, 1e-2, 1e+0, 1e+2}, 
    zmode = log, 
    log base z = 10, 
    point meta min = -12, 
    point meta max = 4, 
    mesh/ordering = y varies, 
    mesh/rows = 100, 
    mesh/cols = 100, 
    xlabel = {\small Frequency (rad/sec)}, 
    xlabel style = {yshift = .3em}, 
    ylabel = {\small Parameter}, 
    ylabel style = {yshift = -.3em}, 
    scaled x ticks = false, 
    x tick label style = {/pgf/number format/fixed}] 

    \addplot3[surf, shader = flat] 
    table[x index = 0, y index = 1, z index = 4] {\tableROM}; 

  \end{loglogaxis} 
\end{tikzpicture} 

==> graphics/piecewise_tobt_fixed_err_rel.tikz <==
\begin{tikzpicture} 
  \pgfplotstableread{graphics/data/piecewise_BT_fixed_torom_all.dat}\tableROM 

  \begin{loglogaxis}[ 
    view={0}{90}, 
    width = .7\textwidth, 
    height = .5\textwidth, 
    scale only axis, 
    xmin = 1e-4, 
    xmax = 1e+4, 
    ymin = 1e-6, 
    ymax = 1e+2, 
    xtick = {1e-4, 1e-2, 1e0, 1e+2, 1e+4}, 
    ytick = {1e-6, 1e-4, 1e-2, 1e+0, 1e+2}, 
    zmode = log, 
    log base z = 10, 
    point meta min = -12, 
    point meta max = 4, 
    mesh/ordering = y varies, 
    mesh/rows = 100, 
    mesh/cols = 100, 
    xlabel = {\small Frequency (rad/sec)}, 
    xlabel style = {yshift = .3em}, 
    ylabel = {\small Parameter}, 
    ylabel style = {yshift = -.3em}, 
    scaled x ticks = false, 
    x tick label style = {/pgf/number format/fixed}] 

    \addplot3[surf, shader = flat] 
    table[x index = 0, y index = 1, z index = 4] {\tableROM}; 

  \end{loglogaxis} 
\end{tikzpicture} 

==> graphics/piecewise_tobt_tol_err_rel.tikz <==
\begin{tikzpicture} 
  \pgfplotstableread{graphics/data/piecewise_BT_tol_torom_all.dat}\tableROM 

  \begin{loglogaxis}[ 
    view={0}{90}, 
    width = .7\textwidth, 
    height = .5\textwidth, 
    scale only axis, 
    xmin = 1e-4, 
    xmax = 1e+4, 
    ymin = 1e-6, 
    ymax = 1e+2, 
    xtick = {1e-4, 1e-2, 1e0, 1e+2, 1e+4}, 
    ytick = {1e-6, 1e-4, 1e-2, 1e+0, 1e+2}, 
    zmode = log, 
    log base z = 10, 
    point meta min = -12, 
    point meta max = 4, 
    mesh/ordering = y varies, 
    mesh/rows = 100, 
    mesh/cols = 100, 
    xlabel = {\small Frequency (rad/sec)}, 
    xlabel style = {yshift = .3em}, 
    ylabel = {\small Parameter}, 
    ylabel style = {yshift = -.3em}, 
    scaled x ticks = false, 
    x tick label style = {/pgf/number format/fixed}] 

    \addplot3[surf, shader = flat] 
    table[x index = 0, y index = 1, z index = 4] {\tableROM}; 

  \end{loglogaxis} 
\end{tikzpicture} 

==> graphics/piecewise_toirka_err_rel.tikz <==
\begin{tikzpicture} 
  \pgfplotstableread{graphics/data/piecewise_irka_torom_all.dat}\tableROM 

  \begin{loglogaxis}[ 
    view={0}{90}, 
    width = .7\textwidth, 
    height = .5\textwidth, 
    scale only axis, 
    xmin = 1e-4, 
    xmax = 1e+4, 
    ymin = 1e-6, 
    ymax = 1e+2, 
    xtick = {1e-4, 1e-2, 1e0, 1e+2, 1e+4}, 
    ytick = {1e-6, 1e-4, 1e-2, 1e+0, 1e+2}, 
    zmode = log, 
    log base z = 10, 
    point meta min = -12, 
    point meta max = 4, 
    mesh/ordering = y varies, 
    mesh/rows = 100, 
    mesh/cols = 100, 
    xlabel = {\small Frequency (rad/sec)}, 
    xlabel style = {yshift = .3em}, 
    ylabel = {\small Parameter}, 
    ylabel style = {yshift = -.3em}, 
    scaled x ticks = false, 
    x tick label style = {/pgf/number format/fixed}] 

    \addplot3[surf, shader = flat] 
    table[x index = 0, y index = 1, z index = 4] {\tableROM}; 

  \end{loglogaxis} 
\end{tikzpicture} 
